The degree-diameter problem for circulant graphs of degrees 10 and 11 - extended version

This paper considers the degree-diameter problem for undirected circulant graphs. For degrees 10 and 11 newly discovered families of circulant graphs of arbitrary diameter are presented which are largest known and are conjectured to be extremal. They are also the largest-known Abelian Cayley graphs of these degrees. For each such family the order of every graph in the family is defined by a quintic polynomial function of the diameter which is specific to the family. The elements of the generating set for each graph are similarly defined by a set of polynomials in the diameter. The existence of the graphs in the degree 10 families has been proved for all diameters. These graphs are consistent with a conjecture on the order of extremal Abelian Cayley and circulant graphs of any degree and diameter. This is the extended version of the paper, including the proof steps for degree 10 graphs covering all diameter classes and an appendix listing additional tables of generating sets.

==> (inline-0) <==
\begin{tabular}{ @ { } c l c c c c r r l l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 5, $k\equiv 0 \pmod {85}$} && \multicolumn {7} {l} {Gen set 5, $k\equiv 5 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 2 & -2 & 5 & -33 & -27 & -17 ) &/17 & & & ( 1 & 12 & 32 & 84 & 95 & 20  ) &/34 \\
$g_3$ &  ( 3 & 14 & 33 & 78 & 36 & 17 ) &/17 & & & ( 3 & 2 & 28 & 14 & 81 & 60  ) & /34 \\
$g_4$ &  ( 7 & 10 & 60 & 46 & 101 & 68 )& /34 & & & ( 5 & 26 & 58 & 148 & 67 & 32 ) & /34 \\
$g_5$ &  ( 4 & 13 & 44 & 70 & 65 & 17 ) & /17 & & & ( 4 & 14 & 43 & 81 & 57 & 29 ) & /17 \\
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 10 \pmod {85}$} && \multicolumn {7} {l} {Gen set 5, $k\equiv 15 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & 8 & 19 & 57 & 42 & 23 ) & /17 & & & ( 1 & 4 & 6 & 13 & -28 & -25 ) & /17 \\
$g_3$ &  ( 3 & -10 & 6 & -84 & -54 & -16 ) & /34 & & & ( 5 & 20 & 64 & 116 & 115 & 28 ) & /34 \\
$g_4$ &  ( 2 & -1 & 4 & -22 & -35 & -5 )& /17 & & & ( 3 & 12 & 35 & 73 & 52 & 27 ) & /17 \\
$g_5$ &  ( 5 & 6 & 44 & 30 & 91 & 64 ) & /34 & & & ( 4 & 16 & 41 & 86 & 41 & 19 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 20 \pmod {85}$} && \multicolumn {7} {l} {Gen set 5, $k\equiv 25 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & 0 & 10 & 3 & 38 & 29 ) & /17 & & & ( 1 & -4 & -3 & -41 & -32 & -19 ) & /17 \\
$g_3$ &  ( 5 & 0 & 16 & -36 & -65 & -8 ) & /34 & & & ( 3 & 22 & 42 & 132 & 57 & 28 ) & /34 \\
$g_4$ &  ( 3 & 0 & 13 & -25 & -22 & -15 ) & /17 & & & ( 2 & 9 & 28 & 54 & 55 & 13 ) & /17 \\
$g_5$ &  ( 4 & 0 & 23 & -22 & -1 & -3 ) & /17 & & & ( 5 & 14 & 36 & 50 & -82 & -44 ) & /34 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 30 \pmod {85}$} && \multicolumn {7} {l} {Gen set 5, $k\equiv 35 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -8 & -16 & -68 & -85 & -16 ) & /34 & & & ( 2 & 10 & 27 & 65 & 47 & 25 ) & /17 \\
$g_3$ &  ( 3 & 10 & 20 & 34 & -51 & -48 ) & /34 & & & ( 3 & -2 & 15 & -30 & -6 & -5 ) & /17 \\
$g_4$ &  ( 5 & -6 & 22 & -68 & -17 & -12 )& /34 & & & ( 7 & 18 & 52 & 66 & -31 & -40 ) & /34 \\
$g_5$ &  ( 4 & 2 & 21 & -17 & -17 & -13 ) & /17 & & & ( 4 & 3 & 20 & -6 & -25 & -1 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 40 \pmod {85}$} && \multicolumn {7} {l} {Gen set 5, $k\equiv 45 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & 18 & 26 & 116 & 94 & 24 ) & /34 & & & ( 1 & 14 & 30 & 106 & 79 & 44 ) & /34 \\
$g_3$ &  ( 2 & 2 & 18 & 11 & 43 & 31 ) & /17 & & & ( 1 & -3 & -4 & -30 & -40 & -7 ) & /17 \\
$g_4$ &  ( 5 & 22 & 62 & 138 & 99 & 52 ) & /34 & & & ( 3 & 8 & 22 & 29 & -18 & -21 ) & /17 \\
$g_5$ &  ( 7 & 24 & 80 & 132 & 125 & 32 ) & /34 & & & ( 7 & 30 & 74 & 164 & 77 & 36 ) & /34 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 50 \pmod {85}$} && \multicolumn {7} {l} {Gen set 5, $k\equiv 55 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & 10 & 17 & 62 & 26 & 13 ) & /17 & & & ( 1 & 6 & 4 & 18 & -61 & -52 ) & /34 \\
$g_3$ &  ( 3 & -4 & 0 & -52 & -75 & -12 ) & /34 & & & ( 3 & 18 & 46 & 122 & 89 & 48 ) & /34 \\
$g_4$ &  ( 7 & 2 & 34 & -42 & -78 & -28 ) & /34 & & & ( 2 & 12 & 25 & 70 & 31 & 15 ) & /17 \\
$g_5$ &  ( 4 & 6 & 34 & 27 & 53 & 35 ) & /17 & & & ( 3 & 1 & 12 & -14 & -30 & -3 ) & /17 \\
\hline

\noalign {\vskip 1mm} 
&\multicolumn {16} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=4k/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines

\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 5, $k\equiv 65 \pmod {85}$} && \multicolumn {7} {l} {Gen set 5, $k\equiv 70 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -2 & 12 & -2 & 71 & 56 ) & /34 & & & ( 1 & -6 & -1 & -46 & -16 & -9 ) & /17 \\
$g_3$ &  ( 3 & -6 & 2 & -74 & -59 & -36 ) & /34 & & & ( 3 & 16 & 48 & 100 & 105 & 24 ) & /34 \\
$g_4$ &  ( 2 & -4 & 7 & -38 & -11 & -7 )& /17 & & & ( 7 & 26 & 78 & 154 & 109 & 56 ) & /34 \\
$g_5$ &  ( 3 & -11 & 36 & 62 & 60 & 15 ) & /17 & & & ( 4 & 10 & 30 & 37 & -13 & -19 ) & /17 \\
\hline

\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 75 \pmod {85}$} && \multicolumn {7} {l} {Gen set 5, $k\equiv 80 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -10 & -14 & -90 & -69 & -40 ) & /34 & & & ( 1 & -14 & -10 & -100 & -37 & -20 ) & /34 \\
$g_3$ &  ( 1 &  7 & 20 & 46 & 50 & 11 ) & /17 & & & ( 2 & 6 & 14 & 21 & -23 & -23 ) & /17 \\
$g_4$ &  ( 3 &  4 & 26 & 19 & 48 & 33 ) & /17 & & & ( 5 & -2 & 18 & -58 & -49 & -32 ) & /34 \\
$g_5$ &  ( 7 &  -2 & 38 & -52 & -14 & -8 ) & /34 & & & ( 7 & 4 & 32 & -20 & -55 & -4 ) & /34 \\
\hline

\noalign {\vskip 1mm} 
&\multicolumn {16} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=4k/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r l l l l c c c c r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 1, $k\equiv 4 \pmod {5}$} && \multicolumn {7} {l} {Gen set 2, $k\equiv 4 \pmod {5}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &  ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 0 & 0 & 1 & -1 & 6 & -2 ) & /2 & & & ( 0 & 4 & -5 & 28 & -11 & 11 ) \\
$g_3$ &  ( 0 &  1 & -2 & 8 & -7 & 4 ) & /2 & & & ( 0 & 10 & -13 & 71 & -31 & 29 ) \\
$g_4$ &  ( 0 & 1 & -1 & 6 & 0 & -2 ) & /2 & & & ( 0 & 10 & -13 & 71 & -30 & 29 ) \\
$g_5$ &  ( 0 & 2 & -4 & 15 & -15 & 4 ) & /2 & & & ( 0 & 13 & -17 & 92 & -40 & 37 ) \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 4 \pmod {15}$} && \multicolumn {7} {l} {Gen set 3, $k\equiv 9 \pmod {15}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 0 & 2 & -4 & 15 & -15 & 5 ) & /3 & & & ( 0 & 1 & 0 & 4 & 7 & -7 ) & /3  \\
$g_3$ &  ( 1 & -6 & 14 & -36 & 19 & -4 ) & /6 & & & ( 0 & 2 & -3 &  14 & -7 & 1 ) & /3 \\
$g_4$ &  ( 1 & -2 & 6 & -6 & -5 & 0 ) & /6 & & & ( 1 & -6 & 16 & -38 & 35 & -12 ) & /6 \\
$g_5$ &  ( 1 & 0 & 8 & 0 & 19 & -16 ) & /6 & & & ( 1 & -2 & 10 & -10 & 15 & -4 ) & /6  \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 14 \pmod {15}$} &&  \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 )  & & & & \\
$g_2$ &  ( 1 & -6 & 16 & -38 & 35 & -12 ) & /6  & & &   \\
$g_3$ &  ( 1 & -4 & 8 & -16 & -9 & 12 ) & /6      & & &  \\
$g_4$ &  ( 1 & -2 & 6 & -6 & -5 & 0 ) & /6      & & &  \\
$g_5$ &  ( 1 & 2 & 2 & 20 & -9 & 0 ) & /6      & & &  \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {16} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k+4)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r l l l l c c c c r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 4, $k\equiv 4 \pmod {25}$} && \multicolumn {7} {l} {Gen set 4, $k\equiv 9 \pmod {25}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & 6 & -2 & 46 & -21 & 16 ) & /10 & & & ( 1 & -8 & 18 & -56 & 37 & -28 ) & /10 \\
$g_3$ &  ( 1 & 6 & -2 & 46 & -11 & 16 ) & /10 & & & ( 1 & 2 & -2 & 24 & -33 & 12 ) & /10 \\
$g_4$ &  ( 1 & -4 & 13 & -24 & 24 & -9 )& /5 & & & ( 1 & 2 & 3 & 19 & -8 & 7 ) & /5 \\
$g_5$ &  ( 1 & 1 & 3 & 16 & -11 & 11 ) & /5 & & & ( 1 & 2 & 3 & 19 & -3 & 7 ) & /5 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 4, $k\equiv 19 \pmod {25}$} && \multicolumn {7} {l} {Gen set 4, $k\equiv 24 \pmod {25}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -6 & 18 & -40 & 43 & -16 ) & /10 & & & ( 1 & -10 & 18 & -62 & 21 & -20 ) & /10 \\
$g_3$ &  ( 1 & 4 & -2 & 40 & -27 & 24 ) & /10 & & & ( 1 & -10 & 18 & -62 & 31 & -20 ) & /10 \\
$g_4$ &  ( 1 & -6 & 13 & -35 & 13 & -11 ) & /5 & & & ( 1 & -5 & 13 & -32 & 21 & -15 ) & /5 \\
$g_5$ &  ( 1 & -6 & 13 & -35 & 18 & -11 ) & /5 & & & ( 1 & 0 & 3 & 8 & -14 & 5 ) & /5 \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {16} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k+4)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 5, $k\equiv 4 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 9 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & 14 & -10 & 100 & -37 & 20 ) & /34 & & ( 1 & 10 & -14 & 90 & -69 & 40 ) & /34 \\
$g_3$ &  ( 2 & -6 & 14 & -21 & -23 & 23 ) & /17 & & ( 1 & -7 & 20 & -46 & 50 & -11 ) & /17 \\
$g_4$ &  (5 & 2 & 18 & 58 & -49 & 32 ) & /34 & & ( 3 & -4 & 26 & -19 & 48 & -33 ) & /17 \\
$g_5$ &  ( 7 & -4 & 32 & 20 & -55 & 4 ) & /34 & & ( 7 & 2 & 38 & 52 & -7 & 8 ) & /34 \\
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 14 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 19 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & 6 & -1 & 46 & -16 & 9 ) & /17 & & (1 & 2 & 12 & 2 & 71 & -56 ) & /34 \\
$g_3$ &  ( 3 & -16 & 48 & -100 & 105 & -24 ) & /34 & & ( 3 & 6 & 2 & 74 & -59 & 36 ) & /34 \\
$g_4$ &  ( 7 & -26 & 78 & -154 & 109 & -56 ) & /34 & & ( 2 & 4 & 7 & 38 & -11 & 7 ) & /17 \\
$g_5$ &  ( 4 & -10 & 30 & -37 & -13 & 19 ) & /17 & & ( 3 & -11 & 36 & -62 & 60 & -15 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 29 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 34 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -6 & 4 & -18 & -61 & 52 ) & /34 & & ( 1 & -10 & 17 & -62 & 26 & -13 ) & /17 \\
$g_3$ &  ( 3 & -18 & 46 & -122 & 89 & -48 ) & /34 & & ( 3 & 4 & 0 & 52 & -75 & 12 ) & /34 \\
$g_4$ &  ( 2 &  -12 & 25 & -70 & 31 & -15 ) & /17 & & ( 7 & -2 & 34 & 42 & -39 & 28 ) & /34 \\
$g_5$ &  ( 3 &  -1 & 12 & 14 & -30 & 3 ) & /17 & & ( 4 & -6 & 34 & -27 & 53 & -35 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 39 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 44 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -14 & 30 & -106 & 79 & -44 ) & /34 & & ( 1 & -18 & 26 & -116 & 47 & -24 ) & /34 \\
$g_3$ &  ( 1 & 3 & -4 & 30 & -40 & 7 ) & /17 & & ( 2 & -2 & 18 & -11 & 43 & -31 ) & /17 \\
$g_4$ &  ( 3 & -8 & 22 & -29 & -18 & 21 ) & /17 & & ( 5 & -22 & 62 & -138 & 99 & -52 ) & /34 \\
$g_5$ &  ( 7 & -30 & 74 & -164 & 77 & -36 ) & /34 & & ( 7 & -24 & 80 & -132 & 125 & -32 ) & /34 \\
\hline

\noalign {\vskip 1mm} 
&\multicolumn {15} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k+4)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines

\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 5, $k\equiv 49 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 54 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 2 & -10 & 27 & -65 & 47 & -25 ) & /17 & & ( 1 & 8 & -16 & 68 & -85 & 16 ) & /34 \\
$g_3$ &  ( 3 & 2 & 15 & 30 & -6 & 5 ) & /17 & & ( 3 & -10 & 20 & -34 & -51 & 48 ) & /34 \\
$g_4$ &  ( 7 & -18 & 52 & -66 & -31 & 40 ) & /34 & & ( 5 & 6 & 22 & 68 & -17 & 12 ) & /34 \\
$g_5$ &  ( 4 & -3 & 20 & 6 & -25 & 1 ) & /17 & & ( 4 & -2 & 21 & 17 & -17 & 13 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 59 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 64 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & 4 & -3 & 41 & -32 & 19 ) & /17 & & ( 1 & 0 & 10 & -3 & 38 & -29 ) & /17 \\
$g_3$ &  ( 3 & -22 & 42 & -132 & 57 & -28 ) & /34 & & ( 5 & 0 & 16 & 36 & -65 & 8 ) & /34 \\
$g_4$ &  ( 2 & -9 & 28 & -54 & 55 & -13 )& /17 & & ( 3 & 0 & 13 & 25 & -22 & 15 ) & /17 \\
$g_5$ &  ( 5 & -14 & 36 & -50 & -41 & 44 ) & /34 & & ( 4 & 0 & 23 & 22 & -1 & 3 ) & /17 \\
\hline

\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 69 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 74 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) & \\
$g_2$ &  ( 1 & -4 & 6 & -13 & -28 & 25 ) & /17 & & ( 1 & -8 & 19 & -57 & 42 & -23 ) & /17 \\
$g_3$ &  ( 5 & -20 & 64 & -116 & 115 & -28 ) & /34 & & ( 3 & 10 & 6 & 84 & -27 & 16 ) & /34 \\
$g_4$ &  ( 3 & -12 & 35 & -73 & 52 & -27 ) & /17 & & ( 2 & 1 & 4 & 22 & -35 & 5 ) & /17 \\
$g_5$ &  ( 4 & -16 & 41 & -86 & 41 & -19 ) & /17 & & ( 5 & -6 & 44 & -30 & 91 & -64 ) & /34 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 79 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 84 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -12 & 32 & -84 & 95 & -20 ) & /34 & & ( 2 & 2 & 5 & 33 & -27 & 17 ) & /17 \\
$g_3$ &  ( 3 & -2 & 28 & -14 & 81 & -60 ) & /34 & & ( 3 & -14 & 33 & -78 & 36 & -17 ) & /17 \\
$g_4$ &  ( 5 & -26 & 58 & -148 & 67 & -32 ) & /34 & & ( 7 & -10 & 60 & -46 & 101 & -68 ) & /34 \\
$g_5$ &  ( 4 & -14 & 43 & -81 & 57 & -29 ) & /17 & & ( 4 & -13 & 44 & -70 & 65 & -17 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {15} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k+4)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 1, $k\equiv 1 \pmod {25}$} & \multicolumn {7} {l} {Gen set 1, $k\equiv 6 \pmod {25}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ & ( 0 & 1 & 0 & 4 & 5 & -5 ) &/5 & & ( 1 & -5 & 9 & -25 & 0 & 5 ) & /5 \\
$g_3$ & ( 1 & -5 & 9 & -25 & 0 & 5 ) & /5 & & ( 1 & 1 & 5 & 10 & 0 & 0 ) & /5  \\
$g_4$ & ( 1 & 1 & 4 & 9 & -5 & -5 ) & /5 & &  ( 2 & -4 & 14 & -15 & 5 & 5 ) & /5  \\
$g_5$ & ( 2 & -4 & 13 & -16 & 0 & 0 ) & /5 & &  ( 2 & -1 & 12 & 0 & 5 & -5 ) & /5 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 1, $k\equiv 11 \pmod {25}$} & \multicolumn {7} {l} {Gen set 1, $k\equiv 16 \pmod {25}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ & ( 0 & 2 & -1 & 12 & 0 & 0 ) &/5 & & ( 0 & 4 & -3 & 23 & 0 & -5 ) & /5 \\
$g_3$ & ( 1 & 1 & 4 & 9 & -5 & -5 ) & /5 & & ( 2 & -4 & 14 & -15 & 5 & 5 ) & /5  \\
$g_4$ & ( 1 & 3 & 3 & 21 & 0 & -5 ) & /5 & &  ( 2 & -3 & 12 & -8 & -5 & 5 ) & /5  \\
$g_5$ & ( 2 & -1 & 12 & 0 & 5 & -5 ) & /5 & &  ( 2 & 0 & 11 & 8 & 0 & 0 ) & /5 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 1, $k\equiv 21 \pmod {25}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 )  \\
$g_2$ & ( 0 & 2 & -2 & 11 & -5 & -5 ) &/5  \\
$g_3$ & ( 2 & -6 & 15 & -27 & 0 & 5 ) & /5   \\
$g_4$ & ( 2 & -4 & 13 & -16 & 0 & 0 ) & /5   \\
$g_5$ & ( 2 & -3 & 12 & -8 & -5 & 5 ) & /5  \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 2, $k\equiv 1 \pmod {25}$} & \multicolumn {7} {l} {Gen set 2, $k\equiv 6 \pmod {25}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ & ( 1 & -3 & 5 & -13 & -10 & -5 ) &/5 & & ( 1 & 3 & 3 & 20 & -5 & -5 ) & /5 \\
$g_3$ & ( 1 & 2 & 5 & 17 & 5 & 5 ) & /5 & & ( 1 & 3 & 3 & 20 & 0 & 0 ) & /5  \\
$g_4$ & ( 2 & -6 & 15 & -26 & 0 & 0 ) & /5 & &  ( 2 & -4 & 11 & -15 & -10 & -5 ) & /5  \\
$g_5$ & ( 2 & -6 & 15 & -26 & 5 & 5 ) & /5 & &  ( 2 & 1 & 11 & 15 & 5 & 5 ) & /5 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 2, $k\equiv 16 \pmod {25}$} & \multicolumn {7} {l} {Gen set 2, $k\equiv 21 \pmod {25}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ & ( 1 & -5 & 9 & -24 & 0 & 0 ) &/5 & & ( 1 & -4 & 7 & -21 & -5 & -5 ) & /5 \\
$g_3$ & ( 1 & -5 & 9 & -24 & 5 & 5 ) & /5 & & ( 1 & 1 & 7 & 9 & 10 & 5 ) & /5  \\
$g_4$ & ( 2 & -5 & 13 & -23 & -5 & -5 ) & /5 & &  ( 2 & 2 & 9 & 18 & -5 & -5 ) & /5  \\
$g_5$ & ( 2 & 0 & 13 & 7 & 10 & 5 ) & /5 & &  ( 2 & 2 & 9 & 18 & 0 & 0 ) & /5 \\
\hline
\noalign {\vskip 1mm} 
& \multicolumn {15} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k+1)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 3, $k\equiv 6 \pmod {65}$} & \multicolumn {7} {l} {Gen set 4, $k\equiv 6 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -11 & 14 & -63 & 13 & -13 ) & /13 & & (2 & -6 & 21 & -35 & 34 & -17 ) & /17 \\
$g_3$ &  ( 2 & 17 & 2 & 108 & 13 & 13 ) & /13 & & ( 3 & -9 & 23 & -44 & 0 & 0 ) & /17 \\
$g_4$ &  ( 3 & 19 & 3 & 123 & 0 & 13 ) & /13 & & ( 3 & -9 & 23 & -44 & 17 & -17 ) & /17 \\
$g_5$ &  ( 4 & 8 & 17 & 60 & 0 & 0 ) & /13 & & ( 5 & 2 & 27 & 23 & 17 & -17 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {15} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k+1)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 1, $k\equiv 1 \pmod {5}$} & \multicolumn {7} {l} {Gen set 2, $k\equiv 1 \pmod {5}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 0 & 2 & -1 & 11 & 2 & -1 ) &  & & (0 & 4 & -3 & 23 & -2 & -1 ) & \\
$g_3$ &  ( 0 & 5 & -3 & 29 & 1 & 1 ) &  & & ( 0 & 10 & -7 & 58 & -3 & -1 ) & \\
$g_4$ &  ( 0 & 8 & -5 & 46 & 1 & 1 ) &  & & ( 0 & 10 & -7 & 58 & -2 & 0 ) & \\
$g_5$ &  ( 0 & 8 & -5 & 46 & 2 & 0 ) &  & & ( 0 & 13 & -9 & 75 & -3 & -1 ) & \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {15} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k+1)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 3, $k\equiv 1 \pmod {35}$} & \multicolumn {7} {l} {Gen set 3, $k\equiv 6 \pmod {35}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ & ( 1 & -7 & 7 & -36 & -14 & 0 ) &/7 & & ( 1 & 3 & 3 & 23 & 0 & 7 ) & /7 \\
$g_3$ & ( 2 & -7 & 14 & -30 & -7 & 7 ) & /7 & & ( 2 & -8 & 13 & -38 & -14 & 0 ) & /7  \\
$g_4$ & ( 2 & 0 & 14 & 5 & 21 & -7 ) & /7 & &  ( 3 & -5 & 16 & -15 & -21 & 7 ) & /7  \\
$g_5$ & ( 3 & -7 & 21 & -31 & 0 & -7 ) & /7 & &  ( 3 & 2 & 16 & 20 & 7 & -7 ) & /7 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 16 \pmod {35}$} & \multicolumn {7} {l} {Gen set 3, $k\equiv 21 \pmod {35}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ & ( 1 & -5 & 9 & -27 & 0 & -7 ) &/7 & & ( 1 & 5 & 5 & 32 & 14 & 0 ) & /7 \\
$g_3$ & ( 2 & 4 & 11 & 30 & 14 & 0 ) & /7 & & ( 2 & -4 & 10 & -13 & -21 & 7 ) & /7  \\
$g_4$ & ( 3 & -8 & 20 & -32 & -7 & 7 ) & /7 & &  ( 2 & 3 & 10 & 22 & 7 & -7 ) & /5  \\
$g_5$ & ( 3 & -1 & 20 & 3 & 21 & -7 ) & /7 & &  ( 3 & 1 & 15 & 19 & 0 & 7 ) & /7 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 26 \pmod {35}$} & \multicolumn {7} {l} {Gen set 3, $k\equiv 31 \pmod {35}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ & ( 1 & -6 & 8 & -28 & -7 & 7 ) &/7 & & ( 1 & -3 & 4 & -11 & -21 & 7 ) & /7 \\
$g_3$ & ( 1 & 1 & 8 & 7 & 21 & -7 ) & /7 & & ( 1 & 4 & 4 & 24 & 7 & -7 ) & /7  \\
$g_4$ & ( 2 & 2 & 9 & 21 & 0 & 7 ) & /7 & &  ( 2 & -6 & 15 & -29 & 0 & -7 ) & /7  \\
$g_5$ & ( 3 & 3 & 17 & 28 & 14 & 0 ) & /7 & &  ( 3 & -9 & 19 & -40 & -14 & 0 ) & /7 \\
\hline
\noalign {\vskip 1mm} 
& \multicolumn {15} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k+1)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l l c c c c r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 1, $k\equiv 2 \pmod {5}$} && \multicolumn {7} {l} {Gen set 2, $k\equiv 2 \pmod {5}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &  ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 0 & 0 & 1 & -1 & 6 & -2 ) & /2 & & & ( 0 & 4 & -5 & 28 & -11 & 11 ) \\
$g_3$ &  ( 0 & 1 & -1 & 6 & 0 & -2 ) & /2 & & &  ( 0 & 10 & -13 & 71 & -31 & 29 ) \\
$g_4$ &  ( 1 & -4 & 12 & -23 & 20 & -6 ) & /2 & & &   ( 0 & 10 & -13 & 71 & -30 & 29 )  \\
$g_5$ &  ( 1 & -3 & 10 & -16 & 12 & -6 ) & /2 & & & ( 0 & 13 & -17 & 92 & -40 & 37 )  \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 2 \pmod {15}$} && \multicolumn {7} {l} {Gen set 3, $k\equiv 7 \pmod {15}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 0 & 1 & 0 & 4 & 7 & -7 ) & /3 & & &   ( 1 & -4 & 11 & -22 & 12 & -3 ) & /3  \\
$g_3$ &  ( 0 & 2 & -3 & 14 & -7 & 1 ) & /3 & & & ( 1 & -2 & 9 &  -9 & 10 & -3 ) & /3 \\
$g_4$ &  ( 1 & -2 & 7 & -7 & 0 & -1 ) & /3 & & & (  1 & -1 & 8 &  -4 & 12 & -9 ) & /3 \\
$g_5$ &  ( 1 & 0 & 4 & 7 & -10 & 3 ) & /3 & & &  (  1 & 0 & 4 & 7 & -10 & 3 ) & /3  \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 12 \pmod {15}$}  && \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & &   \\
$g_2$ &  (  0 & 2 & -4 & 15 & -15 & 5 ) & /3  & & &   \\
$g_3$ &  ( 1 & -3 & 8 & -12 & -2 & 5 ) & /3   & & &   \\
$g_4$ &  ( 1 & -2 & 9 &  -9 & 10 & -3 ) & /3  & & &    \\
$g_5$ &  ( 1 &  0 & 5 &    6 & -2 & -1 ) & /3  & & &   \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {16} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k+2)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l l c c c c r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 4, $k\equiv 7 \pmod {25}$} && \multicolumn {7} {l} {Gen set 4, $k\equiv 12 \pmod {25}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -6 & 13 & -35 & 13 & -11 ) & /5 & & & ( 1 & -5 & 13 & -32 & 21 & -15 ) & /5 \\
$g_3$ &  ( 1 & -6 & 13 & -35 & 18 & -11  ) & /5 & & & ( 1 & 0 & 3 & 8 & -14 & 5 ) & /5 \\
$g_4$ &  ( 2 & -7 & 21 & -40 & 26 & -17 )& /5 & & & ( 2 & 0 & 11 & 11 & -3 & 5 ) & /5 \\
$g_5$ &  ( 2 & -2 & 11 & 0 & -9 & 3 )& /5 & & & ( 2 & 0 & 11 & 11 & 2 & 5 ) & /5 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 4, $k\equiv 17 \pmod {25}$} && \multicolumn {7} {l} {Gen set 4, $k\equiv 22 \pmod {25}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -4 & 13 & -24 & 24 & -9 ) & /5 & & & ( 1 & 2 & 3 & 19 & -8 & 7 ) & /5 \\
$g_3$ &  ( 1 & 1 & 3 & 16 & -11 & 11  ) & /5 & & & ( 1 & 2 & 3 & 19 & -3 & 7 ) & /5 \\
$g_4$ &  ( 2 & -8 & 21 & -43 & 18 & -13 )& /5 & & & ( 2 & -6 & 21 & -32 & 29 & -11 ) & /5 \\
$g_5$ &  ( 2 & -8 & 21 & -43 & 23 & -13 )& /5 & & & ( 2 & -1 & 11 & 8 & -6 & 9 ) & /5 \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {16} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k+2)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 5, $k\equiv 2 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 7 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 2 & -2 & 18 & -11 & 43 & -31 ) & /17 & & ( 2 & -10 & 27 & -65 & 47 & -25 ) & /17 \\
$g_3$ &  ( 5 & -5 & 28 & -2 & -20 & -1 ) & /17 & & ( 3 & 2 & 15 & 30 & -6 & 5 ) & /17 \\
$g_4$ &  ( 6 & -6 & 37 & 1 &-7 & 9 ) & /17 & & ( 4 & -3 & 20 & 6 & -25 & 1 ) & /17 \\
$g_5$ &  ( 8 & -8 & 55 & -10 & 19 & -5 ) & /17 & & ( 5 & -8 & 42 & -35 & 58 & -37 ) & /17 \\
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 12 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 17 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 4 & -2 & 21 & 17 & -17 & 13 ) & /17 & & ( 1 & 4 & -3 & 41 & -32 & 19 ) & /17 \\
$g_3$ &  ( 6 & -20 & 57 & -102 & 51 & -23 ) & /17 & & ( 2 & -9 & 28 & -54 & 55 & -13 ) & /17 \\
$g_4$ &  ( 7 & -12 & 58 & -51 & 68 & -41 ) & /17 & & ( 6 & -10 & 50 & -43 & 63 & -39 ) & /17 \\
$g_5$ &  ( 8 & -21 & 76 & -102 & 85 & -25 ) & /17 & & ( 7 & -6 & 47 & -2 & 14 & -3 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 22 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 27 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & 0 & 10 & -3 & 38 & -29 ) & /17 & & ( 1 & -4 & 6 & -13 & -28 & 25 ) & /17 \\
$g_3$ &  ( 3 & 0 & 13 & 25 & -22 & 15 ) & /17 & & ( 3 & -12 & 35 & -73 & 52 & -27 ) & /17 \\
$g_4$ &  ( 4 & 0 & 23 & 22 & -1 & 3 ) & /17 & & ( 4 & -16 & 41 & -86 & 41 & -19 ) & /17 \\
$g_5$ &  ( 6 &  -17 & 60 & -86 & 75 & -21 ) & /17 & & ( 6 & -7 & 36 & -10 & -15 & -3 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 32 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 37 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -8 & 19 & -57 & 42 & -23 ) & /17 & & ( 4 & -14 & 43 & -81 & 57 & -29 ) & /17 \\
$g_3$ &  ( 2 & 1 & 4 & 22 & -35 & 5 ) & /17 & & ( 6 & -4 & 39 & 6 & 9 & -1 ) & /17 \\
$g_4$ &  ( 6 & -14 & 46 & -53 & -3 & 15 ) & /17 & & ( 7 & -16 & 54 & -61 & 2 & 13 ) & /17 \\
$g_5$ &  ( 7 & -22 & 65 & -110 & 56 & -25 ) & /17 & & ( 8 & -11 & 52 & -26 & -5 & -7 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 42 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 47 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 2 & 2 & 5 & 33 & -27 & 17 ) & /17 & & ( 2 & -6 & 14 & -21 & -23 & 23 ) & /17 \\
$g_3$ &  ( 3 & -14 & 33 & -78 & 36 & -17 ) & /17 & & ( 5 & -15 & 52 & -78 & 70 & -19 ) & /17 \\
$g_4$ &  ( 4 & -13 & 44 & -70 & 65 & -17 ) & /17 & & ( 6 & -18 & 59 & -97 & 67 & -33 ) & /17 \\
$g_5$ &  ( 5 & -12 & 38 & -45 & -8 & 17 ) & /17 & & ( 8 & -24 & 73 & -118 & 61 & -27 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 52 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 57 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -7 & 20 & -46 & 50 & -11 ) & /17 & & ( 1 & 6 & -1 & 46 & -16 & 9 ) & /17 \\
$g_3$ &  ( 3 & -4 & 26 & -19 & 48 & -33 ) & /17 & & ( 4 & -10 & 30 & -37 & -13 & 19 ) & /17 \\
$g_4$ &  ( 5 & -18 & 49 & -94 & 46 & -21 )& /17 & & ( 5 & -4 & 29 & 9 & -12 & 11 ) & /17 \\
$g_5$ &  ( 8 & -22 & 75 & -113 & 77 & -37 ) & /17 & & ( 7 & -9 & 44 & -18 & -10 & -5 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {15} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k+2)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 5, $k\equiv 62 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 72 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) & \\
$g_2$ &  ( 2 & 4 & 7 & 38 & -11 & 7 ) & /17 & & ( 2 & -12 & 25 & -70 & 31 & -15 ) & /17 \\
$g_3$ &  ( 3 & -11 & 36 & -62 & 60 & -15 ) & /17 & & (3 & -1 & 12 & 14 & -30 & 3 ) & /17 \\
$g_4$ &  ( 7 & -20 & 67 & -105 & 72 & -35 ) & /17 & & ( 7 & -8 & 45 & -7 & -2 & 7 ) & /17 \\
$g_5$ &  ( 8 & -18 & 62 & -69 & 7 & 11 ) & /17 & & ( 8 & -14 & 66 & -59 & 73 & -43 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 77 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 82 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -10 & 17 & -62 & 26 & -13 ) & /17 & & ( 1 & 3 & -4 & 30 & -40 & 7 ) & /17 \\
$g_3$ &  ( 4 & -6 & 34 & -27 & 53 & -35 ) & /17 & & ( 3 & -8 & 22 & -29 & -18 & 21 ) & /17 \\
$g_4$ &  ( 5 & -16 & 51 & -89 & 62 & -31 ) & /17 & & ( 5 & -2 & 31 & 14 & 4 & 1 ) & /17 \\
$g_5$ &  ( 7 & -19 & 68 & -94 & 80 & -23 ) & /17 & & ( 8 & -10 & 53 & -15 & 3 & 5 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {15} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k+2)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l l c c c c r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 1, $k\equiv 3 \pmod {5}$} && \multicolumn {7} {l} {Gen set 2, $k\equiv 3 \pmod {5}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &  ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 0 & 0 & 1 & 1 & 6 & 2 ) & /2 & & & ( 0 & 4 & 5 & 28 & 11 & 11 ) \\
$g_3$ &  ( 0 & 1 & 1 & 6 & 0 & -2 ) & /2 & & &  ( 0 & 10 & 13 & 71 & 30 & 29 ) \\
$g_4$ &  ( 1 & 3 & 10 & 16 & 12 & 6 ) & /2 & & &   ( 0 & 10 & 13 & 71 & 31 & 29 )  \\
$g_5$ &  ( 1 & 4 & 12 & 23 & 20 & 6 ) & /2 & & & ( 0 & 13 & 17 & 92 & 40 & 37 )  \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 3 \pmod {15}$} && \multicolumn {7} {l} {Gen set 3, $k\equiv 8 \pmod {15}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 0 & 2 & 4 & 15 & 15 & 5 ) & /3 & & &   ( 1 & 0 & 4 & -7 & -10 & -3 ) & /3  \\
$g_3$ &  ( 1 & 0 & 5 & -6 & -2 & 1 ) & /3 & & & ( 1 & 1 & 8 & 4 & 12 & 9 ) & /3 \\
$g_4$ &  ( 1 & 2 & 9 & 9 & 10 & 3 ) & /3 & & & (  1 & 2 & 9 & 9 & 10 & 3 ) & /3 \\
$g_5$ &  ( 1 & 3 & 8 & 12 & -2 & -5 ) & /3 & & &  (  1 & 4 & 11 & 22 & 12 & 3 ) & /3  \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 13 \pmod {15}$} &&  \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 )  & & & & \\
$g_2$ &  (  0 & 1 & 0 & 4 & -7 & -7 ) & /3 & & & \\
$g_3$ &  ( 0 & 2 & 3 & 14 & 7 & 1 ) & /3  & & &  \\
$g_4$ &  ( 1 & 0 & 4 & -7 & -10 & -3 ) & /3 & & &   \\
$g_5$ &  ( 1 & 2 & 7 & 7 & 0 & 1 ) & /3  & & &   \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {16} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k-2)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l l c c c c r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 4, $k\equiv 3 \pmod {25}$} && \multicolumn {7} {l} {Gen set 4, $k\equiv 8 \pmod {25}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -2 & 3 & -19 & -8 & -7 ) & /5 & & & ( 1 & -1 & 3 & -16 & -11 & -11 ) & /5 \\
$g_3$ &  ( 1 & -2 & 3 & -19 & -3 & -7  ) & /5 & & & ( 1 & 4 & 13 & 24 & 24 & 9 ) & /5 \\
$g_4$ &  ( 2 & 1 & 11 & -8 & -6 & -9 )& /5 & & & ( 2 & 8 & 21 & 43 & 18 & 13 ) & /5 \\
$g_5$ &  ( 2 & 6 & 21 & 32 & 29 & 11 )& /5 & & & ( 2 & 8 & 21 & 43 & 23 & 13 ) & /5 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 4, $k\equiv 13 \pmod {25}$} && \multicolumn {7} {l} {Gen set 4, $k\equiv 18 \pmod {25}$} \\ 
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & 0 & 3 & -8 & -14 & -5 ) & /5 & & & ( 1 & 6 & 13 & 35 & 13 & 11 ) & /5 \\
$g_3$ &  ( 1 & 5 & 13 & 32 & 21 & 15 ) & /5 & & & ( 1 & 6 & 13 & 35 & 18 & 11 ) & /5 \\
$g_4$ &  ( 2 & 0 & 11 & -11 & -3 & -5 )& /5 & & & ( 2 & 2 & 11 & 0 & -9 & -3 ) & /5 \\
$g_5$ &  ( 2 & 0 & 11 & -11 & 2 & -5 )& /5 & & & ( 2 & 7 & 21 & 40 & 26 & 17 ) & /5 \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {16} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k-2)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 5, $k\equiv 3 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 8 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -3 & -4 & -30 & -40 & -7 ) & /17 & & ( 1 & 10 & 17 & 62 & 26 & 13 ) & /17 \\
$g_3$ &  ( 3 & 8 & 22 & 29 & -18 & -21 ) & /17 & & ( 4 & 6 & 34 & 27 & 53 & 35 ) & /17 \\
$g_4$ &  ( 5 & 2 & 31 & -14 & 4 & -1 ) & /17 & & ( 5 & 16 & 51 & 89 & 62 & 31 ) & /17 \\
$g_5$ &  ( 8 & 10 & 53 & 15 & 3 & -5 ) & /17 & & ( 7 & 19 & 68 & 94 & 80 & 23 ) & /17 \\
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 13 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 23 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 2 & 12 & 25 & 70 & 31 & 15 ) & /17 & & ( 2 & -4 & 7 & -38 & -11 & -7 ) & /17 \\
$g_3$ &  ( 3 & 1 & 12 & -14 & -30 & -3 ) & /17 & & ( 3 & 11 & 36 & 62 & 60 & 15 ) & /17 \\
$g_4$ &  ( 7 & 8 & 45 & 7 & -2 & -7 ) & /17 & & ( 7 & 20 & 67 & 105 & 72 & 35 ) & /17 \\
$g_5$ &  ( 8 & 14 & 66 & 59 & 73 & 43 ) & /17 & & ( 8 & 18 & 62 & 69 & 7 & -11 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 28 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 33 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -6 & -1 & -46 & -16 & -9 ) & /17 & & ( 1 & 7 & 20 & 46 & 50 & 11 ) & /17 \\
$g_3$ &  ( 4 & 10 & 30 & 37 & -13 & -19 ) & /17 & & ( 3 & 4 & 26 & 19 & 48 & 33 ) & /17 \\
$g_4$ &  ( 5 & 4 & 29 & -9 & -12 & -11 ) & /17 & & ( 5 & 18 & 49 & 94 & 46 & 21 ) & /17 \\
$g_5$ &  ( 7 & 9 & 44 & 18 & -10 & 5 ) & /17 & & ( 8 & 22 & 75 & 113 & 77 & 37 ) & /17 \\
\hline

\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 38 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 43 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 2 & 6 & 14 & 21 & -23 & -23 ) & /17 & & ( 2 & -2 & 5 & -33 & -27 & -17 ) & /17 \\
$g_3$ &  ( 5 & 15 & 52 & 78 & 70 & 19 ) & /17 & & ( 3 & 14 & 33 & 78 & 36 & 17 ) & /17 \\
$g_4$ &  ( 6 & 18 & 59 & 97 & 67 & 33 ) & /17 & & ( 4 & 13 & 44 & 70 & 65 & 17 ) & /17 \\
$g_5$ &  ( 8 & 24 & 73 & 118 & 61 & 27 ) & /17 & & ( 5 & 12 & 38 & 45 & -8 & -17 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {15} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k-2)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines

\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 5, $k\equiv 48 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 53 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 4 & 14 & 43 & 81 & 57 & 29 ) & /17 & & ( 1 & 8 & 19 & 57 & 42 & 23 ) & /17 \\
$g_3$ &  ( 6 & 4 & 39 & -6 & 9 & 1 ) & /17 & & ( 2 & -1 & 4 & -22 & -35 & -5 ) & /17 \\
$g_4$ &  ( 7 & 16 & 54 & 61 & 2 & -13 ) & /17 & & ( 6 & 14 & 46 & 53 & -3 & -15 ) & /17 \\
$g_5$ &  ( 8 & 11 & 52 & 26 & -5 & 7 ) & /17 & & ( 7 & 22 & 65 & 110 & 56 & 25 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 58 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 63 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & 4 & 6 & 13 & -28 & -25 ) & /17 & & ( 1 & 0 & 10 & 3 & 38 & 29 ) & /17 \\
$g_3$ &  ( 3 & 12 & 35 & 73 & 52 & 27 ) & /17 & & ( 3 & 0 & 13 & -25 & -22 & -15 ) & /17 \\
$g_4$ &  ( 4 & 16 & 41 & 86 & 41 & 19 )& /17 & & ( 4 & 0 & 23 & -22 & -1 & -3 ) & /17 \\
$g_5$ &  ( 6 & 7 & 36 & 10 & -15 & 3 ) & /17 & & ( 6 & 17 & 60 & 86 & 75 & 21 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 68 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 73 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) & \\
$g_2$ &  ( 1 & -4 & -3 & -41 & -32 & -19 ) & /17 & & ( 4 & 2 & 21 & -17 & -17 & -13 ) & /17 \\
$g_3$ &  ( 2 & 9 & 28 & 54 & 55 & 13 ) & /17 & & (6 & 20 & 57 & 102 & 51 & 23 ) & /17 \\
$g_4$ &  ( 6 & 10 & 50 & 43 & 63 & 39 ) & /17 & & ( 7 & 12 & 58 & 51 & 68 & 41 ) & /17 \\
$g_5$ &  ( 7 & 6 & 47 & 2 & 14 & 3 ) & /17 & & ( 8 & 21 & 76 & 102 & 85 & 25 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 5, $k\equiv 78 \pmod {85}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 83 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 2 & 10 & 27 & 65 & 47 & 25 ) & /17 & & ( 2 & 2 & 18 & 11 & 43 & 31 ) & /17 \\
$g_3$ &  ( 3 & -2 & 15 & -30 & -6 & -5 ) & /17 & & ( 5 & 5 & 28 & 2 & -20 & 1 ) & /17 \\
$g_4$ &  ( 4 & 3 & 20 & -6 & -25 & -1 ) & /17 & & ( 6 & 6 & 37 & -1 & -7 & -9 ) & /17 \\
$g_5$ &  ( 5 & 8 & 42 & 35 & 58 & 37 ) & /17 & & ( 8 & 8 & 55 & 10 & 19 & 5 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {15} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k-2)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l l c c c r r r} 
\noalign {\vskip 4mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {7} {l} {Gen set 1, $k\equiv 4 \pmod {5}$} &&& \multicolumn {7} {l} {Gen set 2, $k\equiv 4 \pmod {5}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &  ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 0 & 0 & 1 & 0 & 5 & 0 ) & /2 & & & ( 0 & 2 & 3 & 13 & 18 & 11 ) \\
$g_3$ &  ( 0 & 1 & 1 & 5 & 7 & -4 ) & /2 & & & ( 0 & 5 & 7 & 33 & 43 & 27 ) \\
$g_4$ &  ( 1 & -1 & 6 & -5 & 1 & 0 ) & /2 & & & ( 0 & 8 & 11 & 52 & 67 & 41 ) \\
$g_5$ &  ( 1 & 0 & 6 & 0 & 1 & -2 ) & /2 & & & ( 0 & 8 & 11 & 52 & 68 & 42 ) \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {16} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k-1)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 3, $k\equiv 9 \pmod {85}$} & \multicolumn {7} {l} {Gen set 3, $k\equiv 14 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & -3 & 7 & -15 & 0 & 1 ) & /17 & & ( 3 & -4 & 7 & -23 & -57 & -39 ) & /17 \\
$g_3$ &  ( 6 & -1 & 25 & -5 & -51 & -45 ) & /17 & & ( 5 & -1 & 23 & -10 & -44 & -48 ) & /17 \\
$g_4$ &  ( 7 & 13 & 49 & 82 & 51 & 7 ) & /17 & & ( 5 & -1 & 23 & -10 & -27 & -31 ) & /17 \\
$g_5$ &  ( 7 & 13 & 49 & 82 & 68 & 24 ) & /17 & & ( 8 & 12 & 47 & 69 & 18 & -19 ) & /17 \\
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 19 \pmod {85}$} & \multicolumn {7} {l} {Gen set 3, $k\equiv 24 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 2 & -5 & 1 & -29 & -59 & -37 ) & /17 & & ( 4 & 8 & 23 & 45 & 56 & 35 ) & /17 \\
$g_3$ &  ( 6 & 2 & 37 & 15 & 10 & -9 ) & /17 & & ( 6 & 12 & 43 & 76 & 49 & 9 ) & /17 \\
$g_4$ &  ( 8 & 14 & 55 & 88 & 53 & 5 ) & /17 & & ( 6 & 12 & 43 & 76 & 66 & 26 ) & /17 \\
$g_5$ &  ( 8 & 14 & 55 & 88 & 70 & 22 ) & /17 & & ( 7 & 14 & 53 & 83 & 77 & 19 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 29 \pmod {85}$} & \multicolumn {7} {l} {Gen set 3, $k\equiv 34 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 2 & -4 & 5 & -28 & -50 & -42 ) & /17 & & ( 1 & -6 & -5 & -35 & -61 & -35 ) & /17 \\
$g_3$ &  ( 2 & -4 & 5 & -28 & -33 & -25 ) & /17 & & ( 3 & -1 & 19 & -3 & 4 & -3 ) & /17 \\
$g_4$ &  ( 7 & 3 & 43 & 21 & 12 & -11 ) & /17 & & ( 4 & 10 & 31 & 64 & 45 & 13 ) & /17 \\
$g_5$ &  ( 8 & 1 & 37 & 7 & -47 & -49 ) & /17 & & ( 4 & 10 & 31 & 64 & 62 & 30 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 39 \pmod {85}$} & \multicolumn {7} {l} {Gen set 3, $k\equiv 44 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 1 & 7 & 13 & 46 & 39 & 19 ) & /17 & & ( 2 & 6 & 11 & 33 & 6 & -7 ) & /17 \\
$g_3$ &  ( 1 & 7 & 13 & 46 & 56 & 36 ) & /17 & & ( 3 & 9 & 25 & 58 & 43 & 15 ) & /17 \\
$g_4$ &  ( 4 & 11 & 35 & 65 & 71 & 25 ) & /17 & & ( 3 & 9 & 25 & 58 & 60 & 32 ) & /17 \\
$g_5$ &  ( 5 & 1 & 31 & 9 & 8 & -7 ) & /17 & & ( 5 & -2 & 19 & -11 & -53 & -43 ) & /17 \\
\hline

\noalign {\vskip 1mm} 
&\multicolumn {15} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k-1)/5$} 
\end{tabular}
\label{table:114B}
\end{table}

\begin {table} [!htbp]
\small
\caption{Generating set 3 for degree 11 graphs of class 4: diameter $k\equiv 4 \pmod 5$, part two.} 
\centering % used for centering table
\setlength {\tabcolsep} {5pt}
\begin{tabular}{ @ { } c l c c c c r r l l c c c c r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 3, $k\equiv 49 \pmod {85}$} & \multicolumn {7} {l} {Gen set 3, $k\equiv 54 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 2 & -2 & 13 & -9 & 2 & -1 ) & /17 & & ( 1 & -5 & -1 & -34 & -52 & -40 ) & /17 \\
$g_3$ &  ( 3 & -3 & 11 & -22 & -48 & -44 ) & /17 & & ( 1 & -5 & -1 & -34 & -35 & -23 ) & /17 \\
$g_4$ &  ( 3 & -3 & 11 & -22 & -31 & -27 ) & /17 & & ( 4 & -3 & 13 & -17 & -55 & -41 ) & /17 \\
$g_5$ &  ( 5 & 12 & 41 & 71 & 73 & 23 ) & /17 & & ( 5 & 9 & 29 & 51 & 12 & -13 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 59 \pmod {85}$} & \multicolumn {7} {l} {Gen set 3, $k\equiv 64 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) & \\
$g_2$ &  ( 1 & 8 & 17 & 47 & 65 & 31 ) & /17 & & ( 2 & 8 & 19 & 52 & 41 & 17 ) & /17 \\
$g_3$ &  ( 3 & 7 & 17 & 39 & 8 & -9 ) & /17 & & ( 2 & 8 & 19 & 52 & 58 & 34 ) & /17 \\
$g_4$ &  ( 4 & -2 & 17 & -16 & -46 & -46 ) & /17 & & ( 7 & 11 & 41 & 63 & 16 & -17 ) & /17 \\
$g_5$ &  ( 4 & -2 & 17 & -16 & -29 & -29 ) & /17 & & ( 8 & 15 & 59 & 89 & 79 & 17 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 69 \pmod {85}$} & \multicolumn {7} {l} {Gen set 3, $k\equiv 74 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 4 & 0 & 25 & 3 & 6 & -5 ) & /17 & & ( 2 & 9 & 23 & 53 & 67 & 29 ) & /17 \\
$g_3$ &  ( 6 & 0 & 29 & -4 & -42 & -50 ) & /17 & & ( 6 & 10 & 35 & 57 & 14 & -15 ) & /17 \\
$g_4$ &  ( 6 & 0 & 29 & -4 & -25 & -33 ) & /17 & & ( 8 & 2 & 41 & 8 & -38 & -54 ) & /17 \\
$g_5$ &  ( 7 & 0 & 31 & 1 & -49 & -47 ) & /17 & & ( 8 & 2 & 41 & 8 & -21 & -37 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
 & \multicolumn {8} {l} {Gen set 3, $k\equiv 79 \pmod {85}$} & \multicolumn {7} {l} {Gen set 3, $k\equiv 84 \pmod {85}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 3 & 10 & 29 & 59 & 69 & 27 ) & /17 & & ( 1 & 5 & 5 & 27 & 4 & -5 ) & /17 \\
$g_3$ &  ( 5 & 11 & 37 & 70 & 47 & 11 ) & /17 & & ( 6 & 13 & 47 & 77 & 75 & 21 ) & /17 \\
$g_4$ &  ( 5 & 11 & 37 & 70 & 64 & 28 )& /17 & & ( 7 & 1 & 35 & 2 & -40 & -52 ) & /17 \\
$g_5$ &  ( 8 & 4 & 49 & 27 & 14 & -13 ) & /17 & & ( 7 & 1 & 35 & 2 & -23 & -35 ) & /17 \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {15} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k-1)/5$} 
\end{tabular}
\begin{tabular}{ @ { } c l c c c c r r l l c c c r r l} 
\noalign {\vskip 2mm} 
\hline\hline %inserts double horizontal lines
\noalign {\vskip 1mm} 
Generator & \multicolumn {8} {l} {Gen set 4, $k\equiv 4 \pmod {115}$} & \multicolumn {7} {l} {Gen set 5, $k\equiv 4 \pmod {235}$} \\ % inserts table heading
\hline % inserts single horizontal line
\noalign {\vskip 1mm} 
$g_1$ &   ( 0 & 0 & 0 & 0 & 0 & 1 ) & & & ( 0 & 0 & 0 & 0 & 0 & 1 ) \\
$g_2$ &  ( 4 & 2 & 17 & 6 & -26 & -28 ) & /23 & & ( 7 & 1 & 50 & 3 & 69 & -29 ) & /47 \\
$g_3$ &  ( 7 & 15 & 47 & 91 & 58 & -3 ) & /23 & & ( 17 & 36 & 108 & 202 & 87 & -57 ) & /47 \\
$g_4$ &  ( 10 & 5 & 54 & 38 & -19 & -1 ) & /23 & & ( 18 & 16 & 95 & 95 & -24 & -41 ) & /47 \\
$g_5$ &  ( 11 & 17 & 64 & 97 & 9 & -29 ) & /23 & & ( 22 & 30 & 137 & 184 & 96 & -24 ) & /47 \\
\hline
\noalign {\vskip 1mm} 
&\multicolumn {15} {l} {\footnotesize $( c_5\:  c_4\:  c_3\:  c_2\:  c_1\:  c_0)/b=(c_5a^5+c_4a^4+c_3a^3+c_2a^2+c_1a+c_0)/b$ where $a=(4k-1)/5$} 
\end{tabular}
